On Image Segmentation With Noisy Labels: Characterization and Volume Properties of the Optimal Solutions to Accuracy and Dice

We study two of the most popular performance metrics in medical image segmentation, Accuracy and Dice, when the target labels are noisy. For both metrics, several statements related to characterization and volume properties of the set of optimal segmentations are proved, and associated experiments are provided. Our main insights are: (i) the volume of the solutions to both metrics may deviate significantly from the expected volume of the target, (ii) the volume of a solution to Accuracy is always less than or equal to the volume of a solution to Dice and (iii) the optimal solutions to both of these metrics coincide when the set of feasible segmentations is constrained to the set of segmentations with the volume equal to the expected volume of the target.

==> res_article/acc_extreme_cases_pgf.tex <==
\begin{figure}[htb!]
  \centering

\begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm},height=4.5cm,width=4.5cm,xmin=-0.1,xmax=1.1,ymin=-0.1,ymax=1.1,xmajorgrids,ymajorgrids,xtick={0,0.5,1.0},ytick={0,0.5,1.0}]
    \nextgroupplot[xlabel=$v$, ylabel=$F_m^{-1}(v)$]
	\addplot[no marks,color=blue] coordinates {(0,0.5) (0.8,0.5)};
	\addplot[no marks,color=blue] coordinates {(0.8,1.0) (1.0,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0,0)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.8,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.8,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,1.0)};
    
    \nextgroupplot[xlabel=$v$, ylabel=$a_m(v)$]
    \addplot[no marks,color=blue]
    coordinates{
    (0.0,0.6)(0.01001001001001001,0.6)(0.02002002002002002,0.6)(0.03003003003003003,0.6)(0.04004004004004004,0.6)(0.050050050050050046,0.6)(0.06006006006006006,0.6)(0.07007007007007007,0.6)(0.08008008008008008,0.6)(0.09009009009009009,0.6)(0.10010010010010009,0.6)(0.11011011011011011,0.6)(0.12012012012012012,0.6)(0.13013013013013014,0.5999999999999999)(0.14014014014014015,0.5999999999999999)(0.15015015015015015,0.5999999999999999)(0.16016016016016016,0.5999999999999999)(0.17017017017017017,0.5999999999999999)(0.18018018018018017,0.5999999999999999)(0.19019019019019018,0.5999999999999999)(0.20020020020020018,0.5999999999999999)(0.21021021021021022,0.5999999999999999)(0.22022022022022023,0.5999999999999999)(0.23023023023023023,0.5999999999999999)(0.24024024024024024,0.5999999999999999)(0.2502502502502503,0.5999999999999999)(0.2602602602602603,0.5999999999999999)(0.2702702702702703,0.5999999999999999)(0.2802802802802803,0.5999999999999999)(0.2902902902902903,0.5999999999999999)(0.3003003003003003,0.5999999999999999)(0.3103103103103103,0.5999999999999999)(0.3203203203203203,0.5999999999999999)(0.3303303303303303,0.5999999999999999)(0.34034034034034033,0.5999999999999999)(0.35035035035035034,0.5999999999999999)(0.36036036036036034,0.5999999999999999)(0.37037037037037035,0.5999999999999999)(0.38038038038038036,0.5999999999999999)(0.39039039039039036,0.5999999999999999)(0.40040040040040037,0.6)(0.41041041041041043,0.5999999999999999)(0.42042042042042044,0.5999999999999999)(0.43043043043043044,0.5999999999999999)(0.44044044044044045,0.5999999999999999)(0.45045045045045046,0.5999999999999999)(0.46046046046046046,0.5999999999999999)(0.47047047047047047,0.5999999999999999)(0.4804804804804805,0.5999999999999999)(0.4904904904904905,0.5999999999999999)(0.5005005005005005,0.5999999999999999)(0.5105105105105106,0.5999999999999999)(0.5205205205205206,0.5999999999999999)(0.5305305305305306,0.5999999999999999)(0.5405405405405406,0.5999999999999999)(0.5505505505505506,0.5999999999999999)(0.5605605605605606,0.5999999999999999)(0.5705705705705706,0.5999999999999999)(0.5805805805805806,0.5999999999999999)(0.5905905905905906,0.5999999999999999)(0.6006006006006006,0.5999999999999999)(0.6106106106106106,0.5999999999999999)(0.6206206206206206,0.5999999999999999)(0.6306306306306306,0.5999999999999999)(0.6406406406406406,0.5999999999999999)(0.6506506506506506,0.5999999999999999)(0.6606606606606606,0.5999999999999999)(0.6706706706706707,0.5999999999999999)(0.6806806806806807,0.5999999999999999)(0.6906906906906907,0.5999999999999999)(0.7007007007007007,0.5999999999999999)(0.7107107107107107,0.5999999999999999)(0.7207207207207207,0.5999999999999999)(0.7307307307307307,0.5999999999999999)(0.7407407407407407,0.5999999999999999)(0.7507507507507507,0.5999999999999999)(0.7607607607607607,0.5999999999999999)(0.7707707707707707,0.5999999999999999)(0.7807807807807807,0.5999999999999999)(0.7907907907907907,0.5999999999999999)(0.8008008008008007,0.5989989989989988)(0.8108108108108109,0.5889889889889892)(0.8208208208208209,0.5789789789789792)(0.8308308308308309,0.5689689689689692)(0.8408408408408409,0.5589589589589592)(0.8508508508508509,0.5489489489489492)(0.8608608608608609,0.5389389389389392)(0.8708708708708709,0.5289289289289292)(0.8808808808808809,0.5189189189189192)(0.8908908908908909,0.5089089089089092)(0.9009009009009009,0.49889889889889916)(0.9109109109109109,0.48888888888888915)(0.9209209209209209,0.47887887887887914)(0.9309309309309309,0.46886886886886914)(0.9409409409409409,0.45885885885885913)(0.950950950950951,0.4488488488488491)(0.960960960960961,0.4388388388388391)(0.970970970970971,0.4288288288288291)(0.980980980980981,0.4188188188188191)(0.990990990990991,0.4088088088088091)(1.0,0.39979979979979996)
    };
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.6)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,0.39979979979979996)};
  \end{groupplot}
\end{tikzpicture}

  \caption{To the left is a particular quantile function $F_m^{-1}$ and to the right is the associated function $a_m$ given by \eqref{eq:a}. Here $F_{m}^{-1}(v) = \frac{1}{2} I_{(0,2\lVert m\rVert_1]}(v) + I_{(2\lVert m\rVert_1, 1]}(v), v \in [0,1]$ with $\lVert m\rVert_1 = 0.4$ that satisfies $\mathcal{V}^{\mathrm{A}_m} = [0,2\lVert m\rVert_1] = [\max\{2 \lVert m\rVert_1-1,0\},\min\{2\lVert m\rVert_1,1\}]$ and consequently is an extreme case to \eqref{sharpacc} in both the lower sense and the upper sense.
  }
  \label{fig:extremeacc}
\end{figure}

==> res_article/dice_extreme_cases_pgf.tex <==
\begin{figure}[htb!]
  \centering

\begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm},height=4.5cm,width=4.5cm,xmin=-0.1,xmax=1.1,ymin=-0.1,ymax=1.1,xmajorgrids,ymajorgrids,xtick={0,0.5,1.0},ytick={0,0.5,1.0}]
    \nextgroupplot[xlabel=$v$, ylabel=$F_m^{-1}(v)$]
	\addplot[no marks,color=blue] coordinates {(0,0) (0.2,0.0)};
	\addplot[no marks,color=blue] coordinates {(0.2,0.75) (1.0,0.75)};
	
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0,0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.2,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.2,0.75)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,0.75)};
    
    \nextgroupplot[xlabel=$v$, ylabel=$d_m(v)$]
    \addplot[no marks,color=blue]
    coordinates{
    (0.0,0.005005005005005005)(0.01001001001001001,0.0537109375)(0.02002002002002002,0.10009532888465204)(0.03003003003003003,0.14432029795158288)(0.04004004004004004,0.186533212010919)(0.050050050050050046,0.22686832740213522)(0.06006006006006006,0.2654482158398607)(0.07007007007007007,0.3023850085178875)(0.08008008008008008,0.3377814845704754)(0.09009009009009009,0.37173202614379086)(0.10010010010010009,0.4043234587670136)(0.11011011011011011,0.4356357927786499)(0.12012012012012012,0.4657428791377983)(0.13013013013013014,0.49471299093655574)(0.14014014014014015,0.5226093402520385)(0.15015015015015015,0.5494905385735079)(0.16016016016016016,0.57285816399469)(0.17017017017017017,0.5728330658105935)(0.18018018018018017,0.5728088336783983)(0.19019019019019018,0.5727854235316913)(0.20020020020020018,0.5727627942437804)(0.21021021021021022,0.5727409073865752)(0.22022022022022023,0.5727197270128177)(0.23023023023023023,0.5726992194590651)(0.24024024024024024,0.5726793531671559)(0.2502502502502503,0.5726600985221652)(0.2602602602602603,0.5726414277051002)(0.2702702702702703,0.5726233145587958)(0.2802802802802803,0.5726057344656491)(0.2902902902902903,0.572588664235993)(0.3003003003003003,0.5725720820060409)(0.3103103103103103,0.5725559671444642)(0.3203203203203203,0.5725403001667556)(0.3303303303303303,0.5725250626566378)(0.34034034034034033,0.572510237193846)(0.35035035035035034,0.5724958072876921)(0.36036036036036034,0.5724817573158762)(0.37037037037037035,0.572468072468068)(0.38038038038038036,0.572454738693831)(0.39039039039039036,0.5724417426545039)(0.40040040040040037,0.5724290716786916)(0.41041041041041043,0.5724167137210565)(0.42042042042042044,0.5724046573241252)(0.43043043043043044,0.5723928915828573)(0.44044044044044045,0.5723814061117485)(0.45045045045045046,0.5723701910142532)(0.46046046046046046,0.5723592368543452)(0.47047047047047047,0.5723485346300375)(0.4804804804804805,0.572338075748711)(0.4904904904904905,0.572327852004105)(0.5005005005005005,0.5723178555548436)(0.5105105105105106,0.5723080789043786)(0.5205205205205206,0.5722985148822405)(0.5305305305305306,0.5722891566264995)(0.5405405405405406,0.5722799975673473)(0.5505505505505506,0.5722710314117154)(0.5605605605605606,0.5722622521288564)(0.5705705705705706,0.5722536539368154)(0.5805805805805806,0.5722452312897323)(0.5905905905905906,0.5722369788659127)(0.6006006006006006,0.5722288915566155)(0.6106106106106106,0.5722209644555055)(0.6206206206206206,0.5722131928487287)(0.6306306306306306,0.5722055722055647)(0.6406406406406406,0.5721980981696181)(0.6506506506506506,0.5721907665505149)(0.6606606606606606,0.5721835733160684)(0.6706706706706707,0.5721765145848837)(0.6806806806806807,0.572169586619375)(0.6906906906906907,0.5721627858191655)(0.7007007007007007,0.5721561087148492)(0.7107107107107107,0.5721495519620889)(0.7207207207207207,0.5721431123360302)(0.7307307307307307,0.5721367867260135)(0.7407407407407407,0.5721305721305637)(0.7507507507507507,0.572124465652641)(0.7607607607607607,0.5721184644951377)(0.7707707707707707,0.5721125659566066)(0.7807807807807807,0.5721067674272065)(0.7907907907907907,0.5721010663848506)(0.8008008008008007,0.5720954603915503)(0.8108108108108109,0.5720899470899383)(0.8208208208208209,0.5720845241999631)(0.8308308308308309,0.5720791895157453)(0.8408408408408409,0.5720739409025863)(0.8508508508508509,0.5720687762941193)(0.8608608608608609,0.5720636936895976)(0.8708708708708709,0.5720586911513097)(0.8808808808808809,0.5720537668021165)(0.8908908908908909,0.5720489188231032)(0.9009009009009009,0.5720441454513384)(0.9109109109109109,0.5720394449777374)(0.9209209209209209,0.5720348157450216)(0.9309309309309309,0.5720302561457702)(0.9409409409409409,0.5720257646205595)(0.950950950950951,0.5720213396561848)(0.960960960960961,0.5720169797839605)(0.970970970970971,0.5720126835780945)(0.980980980980981,0.5720084496541344)(0.990990990990991,0.5720042766674793)(1.0,0.5720005720005622)
    };
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.005005005005005005)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,0.5720005720005622)};
  \end{groupplot}
\end{tikzpicture}
  \caption{To the left is a particular quantile function $F_m^{-1}$ and to the right is the associated function $d_m$ given by \eqref{eq:d}. Here $F^{-1}_m(v)=(1-\lVert m\rVert_1)(1-\lVert m\rVert_1^2)^{-1}I_{ (\lVert m\rVert_1^2,1] }(v)$ with $\lVert m\rVert_1 = 0.4$ that satisfies $\mathcal{V}^{\mathrm{D}_m} = [\lVert m\rVert_1^2,1]$ and consequently is an extreme case to \eqref{sharpdice} in both the lower sense and the upper sense.
  }
  \label{fig:extremedice}
\end{figure}

==> res_article/ill_G_pgf.tex <==
\begin{figure}[htb!]
    \centering

\begin{tikzpicture}
  	\begin{axis}[
  	    name=plot11,height=6cm,width=6cm,
		xlabel=$\omega_1$, xtick={0,0.25,0.5,0.75,1.0},xmin=0,xmax=1 ,
		ylabel=$\omega_2$, ytick={0,0.25,0.5,0.75,1.0}, ymin=0,ymax=1, axis on top]
         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/ill_G_1_pgf.pdf};
	\end{axis}
  \begin{axis}[name=plot12,at={($(plot11.east)+(1.5cm,0)$)},anchor=west,height=6cm,width=6cm,
		xlabel=$\omega_1$, xtick={0,0.25,0.5,0.75,1.0},xmin=0,xmax=1 ,
		ylabel=$\omega_2$, ytick={0,0.25,0.5,0.75,1.0}, ymin=0,ymax=1, axis on top]
         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/ill_G_2_pgf.pdf};
  \end{axis}
  
  \begin{axis}[name=plot12,at={($(plot12.east)+(0.75cm,0)$)},anchor=west,height=6cm,width=2cm,
		xtick=\empty,
		ytick={0,0.25,0.5,0.75,1.0},
		yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1,axis on top]
 \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/ill_colorbar_pgf.pdf};
  \end{axis}
\end{tikzpicture}

    \caption{Example of a slice from two marginal functions. The number on the axis are indices associated with the pixels. To the left, an Urinary bladder and to the right Neurovascular bundles. Note that there is almost no disagreement in the first case where as there is lots of disagreement in the second case.}%
    \label{fig:ill}%
\end{figure}

==> res_article/ill_L_pgf.tex <==
\begin{figure}[htb!]
    \centering
\begin{tikzpicture}
  	\begin{axis}[
  	    name=plot11,height=6cm,width=6cm,
		xlabel=$\omega_1$, xtick={0,0.25,0.5,0.75,1.0},xmin=0,xmax=1,
		ylabel=$\omega_2$, ytick={0,0.25,0.5,0.75,1.0}, ymin=0,ymax=1, axis on top]
         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/ill_L_1_pgf.pdf};
	\end{axis}
  \begin{axis}[name=plot12,at={($(plot11.east)+(1.5cm,0)$)},anchor=west,height=6cm,width=6cm,
		xlabel=$\omega_1$, xtick={0,0.25,0.5,0.75,1.0},xmin=0,xmax=1 ,
		ylabel=$\omega_2$, ytick={0,0.25,0.5,0.75,1.0}, ymin=0,ymax=1, axis on top]
         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/ill_L_2_pgf.pdf};
  \end{axis}
  \begin{axis}[name=plot12,at={($(plot12.east)+(0.75cm,0)$)},anchor=west,height=6cm,width=2cm,
		xtick=\empty,
		ytick={0,0.25,0.5,0.75,1.0},
		yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1,axis on top]
 \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/ill_colorbar_pgf.pdf};
  \end{axis}
    
\end{tikzpicture}
    \caption{Example of a slice from a marginal function where two lung nodules are visible.}
    \label{fig:ill_L}%
\end{figure}

==> res_article/one_dimensional_examples_pgf.tex <==
\begin{figure}[htb!]
    \centering

\begin{tikzpicture}
  \begin{groupplot}[group style={group size=3 by 3, horizontal sep=2cm, vertical sep=1cm},height=4.2cm,width=4.2cm,xmin=-0.1,xmax=1.1,ymin=-0.1,ymax=1.1,xmajorgrids,ymajorgrids,xtick={0,0.5,1.0},ytick={0,0.5,1.0}]
  
    \nextgroupplot[xlabel=$\omega$, ylabel=$m_1$]
	\addplot[no marks,color=blue] coordinates {(0.0,0.0) (0.4,0.0)};
	\addplot[no marks,color=blue] coordinates {(0.4,1.0) (0.6,1.0)};
	\addplot[no marks,color=blue] coordinates {(0.6,0.0) (1.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.4,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.4,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.6,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.6,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,0.0)};
    
    \nextgroupplot[xlabel=$\omega$, ylabel=$m_2$]
	\addplot[no marks,color=blue] coordinates {(0.0,0.0) (0.2,0.0)};
	\addplot[no marks,color=blue] coordinates {(0.2,0.5) (0.4,0.5)};
	\addplot[no marks,color=blue] coordinates {(0.4,1.0) (0.6,1.0)};
	\addplot[no marks,color=blue] coordinates {(0.6,0.5) (0.8,0.5)};
	\addplot[no marks,color=blue] coordinates {(0.8,0.0) (1.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.2,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.2,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.4,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.4,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.6,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.6,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.8,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.8,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,0.0)};
	
    \nextgroupplot[xlabel=$\omega$, ylabel=$m_3$]
    \addplot[no marks,color=blue]
    coordinates{
    (0.0,0.0)(0.01001001001001001,0.0)(0.02002002002002002,0.0)(0.03003003003003003,0.0)(0.04004004004004004,0.0)(0.050050050050050046,0.0)(0.06006006006006006,0.0)(0.07007007007007007,0.0)(0.08008008008008008,0.0)(0.09009009009009009,0.0)(0.10010010010010009,0.0)(0.11011011011011011,0.0)(0.12012012012012012,0.0)(0.13013013013013014,0.0)(0.14014014014014015,0.0)(0.15015015015015015,0.0)(0.16016016016016016,0.0)(0.17017017017017017,0.0)(0.18018018018018017,0.0)(0.19019019019019018,0.0)(0.20020020020020018,0.0)(0.21021021021021022,0.0)(0.22022022022022023,0.0)(0.23023023023023023,0.0)(0.24024024024024024,0.0)(0.2502502502502503,0.0)(0.2602602602602603,0.0)(0.2702702702702703,0.0)(0.2802802802802803,0.0)(0.2902902902902903,0.0)(0.3003003003003003,0.0)(0.3103103103103103,0.0)(0.3203203203203203,6.6918918822473525e-06)(0.3303303303303303,0.00022665817229435676)(0.34034034034034033,0.0014351081239514078)(0.35035035035035034,0.006628940987577276)(0.36036036036036034,0.02409533485392531)(0.37037037037037035,0.07006116437452437)(0.38038038038038036,0.16473586903434717)(0.39039039039039036,0.31736546243115316)(0.40040040040040037,0.5099741242774025)(0.41041041041041043,0.7002388051304498)(0.42042042042042044,0.8473633553217104)(0.43043043043043044,0.9364150837382708)(0.44044044044044045,0.9786043670143136)(0.45045045045045046,0.9942475238850785)(0.46046046046046046,0.9987864969001881)(0.47047047047047047,0.9998169784442426)(0.4804804804804805,1.0)(0.4904904904904905,1.0)(0.5005005005005005,1.0)(0.5105105105105106,1.0)(0.5205205205205206,0.9999933081081178)(0.5305305305305306,0.9997733418277057)(0.5405405405405406,0.9985648918760486)(0.5505505505505506,0.9933710590124227)(0.5605605605605606,0.9759046651460748)(0.5705705705705706,0.9299388356254756)(0.5805805805805806,0.835264130965653)(0.5905905905905906,0.6826345375688467)(0.6006006006006006,0.4900258757225976)(0.6106106106106106,0.29976119486955016)(0.6206206206206206,0.15263664467828975)(0.6306306306306306,0.06358491626172931)(0.6406406406406406,0.02139563298568643)(0.6506506506506506,0.005752476114921578)(0.6606606606606606,0.0012135030998120825)(0.6706706706706707,0.00018302155575741636)(0.6806806806806807,0.0)(0.6906906906906907,0.0)(0.7007007007007007,0.0)(0.7107107107107107,0.0)(0.7207207207207207,0.0)(0.7307307307307307,0.0)(0.7407407407407407,0.0)(0.7507507507507507,0.0)(0.7607607607607607,0.0)(0.7707707707707707,0.0)(0.7807807807807807,0.0)(0.7907907907907907,0.0)(0.8008008008008007,0.0)(0.8108108108108109,0.0)(0.8208208208208209,0.0)(0.8308308308308309,0.0)(0.8408408408408409,0.0)(0.8508508508508509,0.0)(0.8608608608608609,0.0)(0.8708708708708709,0.0)(0.8808808808808809,0.0)(0.8908908908908909,0.0)(0.9009009009009009,0.0)(0.9109109109109109,0.0)(0.9209209209209209,0.0)(0.9309309309309309,0.0)(0.9409409409409409,0.0)(0.950950950950951,0.0)(0.960960960960961,0.0)(0.970970970970971,0.0)(0.980980980980981,0.0)(0.990990990990991,0.0)(1.0,0.0)
    };
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,0.0)};
    

    \nextgroupplot[xlabel=$t$, ylabel=$F_{m_1}(t)$]
	\addplot[no marks,color=blue] coordinates {(0.0,0.2) (1.0,0.2)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.2)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(1.0,0.2)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,1.0)};
    
    \nextgroupplot[xlabel=$t$, ylabel=$F_{m_2}(t)$]
	\addplot[no marks,color=blue] coordinates {(0.0,0.2) (0.5,0.2)};
	\addplot[no marks,color=blue] coordinates {(0.5,0.4) (1.0,0.4)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.2)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.5,0.2)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.5,0.4)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(1.0,0.4)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,1.0)};
    
    \nextgroupplot[xlabel=$t$, ylabel=$F_{m_3}(t)$]
    % TODO
    \addplot[no marks,color=blue]
    coordinates{
    (0.0,0.04)(0.01001001001001001,0.108)(0.02002002002002002,0.118)(0.03003003003003003,0.124)(0.04004004004004004,0.13)(0.050050050050050046,0.134)(0.06006006006006006,0.138)(0.07007007007007007,0.142)(0.08008008008008008,0.144)(0.09009009009009009,0.146)(0.10010010010010009,0.148)(0.11011011011011011,0.15)(0.12012012012012012,0.154)(0.13013013013013014,0.154)(0.14014014014014015,0.156)(0.15015015015015015,0.158)(0.16016016016016016,0.16)(0.17017017017017017,0.162)(0.18018018018018017,0.164)(0.19019019019019018,0.164)(0.20020020020020018,0.166)(0.21021021021021022,0.168)(0.22022022022022023,0.17)(0.23023023023023023,0.17)(0.24024024024024024,0.172)(0.2502502502502503,0.174)(0.2602602602602603,0.174)(0.2702702702702703,0.176)(0.2802802802802803,0.176)(0.2902902902902903,0.178)(0.3003003003003003,0.18)(0.3103103103103103,0.18)(0.3203203203203203,0.182)(0.3303303303303303,0.182)(0.34034034034034033,0.184)(0.35035035035035034,0.184)(0.36036036036036034,0.186)(0.37037037037037035,0.186)(0.38038038038038036,0.188)(0.39039039039039036,0.188)(0.40040040040040037,0.19)(0.41041041041041043,0.19)(0.42042042042042044,0.192)(0.43043043043043044,0.192)(0.44044044044044045,0.194)(0.45045045045045046,0.196)(0.46046046046046046,0.196)(0.47047047047047047,0.198)(0.4804804804804805,0.198)(0.4904904904904905,0.2)(0.5005005005005005,0.2)(0.5105105105105106,0.202)(0.5205205205205206,0.202)(0.5305305305305306,0.204)(0.5405405405405406,0.204)(0.5505505505505506,0.206)(0.5605605605605606,0.206)(0.5705705705705706,0.208)(0.5805805805805806,0.208)(0.5905905905905906,0.21)(0.6006006006006006,0.21)(0.6106106106106106,0.212)(0.6206206206206206,0.212)(0.6306306306306306,0.214)(0.6406406406406406,0.214)(0.6506506506506506,0.216)(0.6606606606606606,0.216)(0.6706706706706707,0.218)(0.6806806806806807,0.218)(0.6906906906906907,0.22)(0.7007007007007007,0.222)(0.7107107107107107,0.222)(0.7207207207207207,0.224)(0.7307307307307307,0.224)(0.7407407407407407,0.226)(0.7507507507507507,0.228)(0.7607607607607607,0.228)(0.7707707707707707,0.23)(0.7807807807807807,0.23)(0.7907907907907907,0.232)(0.8008008008008007,0.234)(0.8108108108108109,0.236)(0.8208208208208209,0.236)(0.8308308308308309,0.238)(0.8408408408408409,0.24)(0.8508508508508509,0.242)(0.8608608608608609,0.244)(0.8708708708708709,0.246)(0.8808808808808809,0.248)(0.8908908908908909,0.25)(0.9009009009009009,0.252)(0.9109109109109109,0.254)(0.9209209209209209,0.256)(0.9309309309309309,0.26)(0.9409409409409409,0.262)(0.950950950950951,0.266)(0.960960960960961,0.27)(0.970970970970971,0.276)(0.980980980980981,0.282)(0.990990990990991,0.294)(1.0,1.0)
    };
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,1.0)};
    
    \nextgroupplot[xlabel=$v$, ylabel=$F_{m_1}^{-1}(v)$]
	\addplot[no marks,color=blue] coordinates {(0.0,0.0) (0.2,0.0)};
	\addplot[no marks,color=blue] coordinates {(0.2,1.0) (1.0,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.2,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.2,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,1.0)};
	
    \nextgroupplot[xlabel=$v$, ylabel=$F_{m_2}^{-1}(v)$]
	\addplot[no marks,color=blue] coordinates {(0.0,0.0) (0.2,0.0)};
	\addplot[no marks,color=blue] coordinates {(0.2,0.5) (0.4,0.5)};
	\addplot[no marks,color=blue] coordinates {(0.4,1.0) (1.0,1.0)};
	
	
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.2,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.2,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.4,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.4,1.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,1.0)};
	
    \nextgroupplot[xlabel=$v$, ylabel=$F_{m_3}^{-1}(v)$]
    \addplot[no marks,color=blue]
    coordinates{
    (0.0,0.0)(0.01001001001001001,0.0)(0.02002002002002002,0.0)(0.03003003003003003,0.0)(0.04004004004004004,0.001001001001001001)(0.050050050050050046,0.001001001001001001)(0.06006006006006006,0.001001001001001001)(0.07007007007007007,0.001001001001001001)(0.08008008008008008,0.002002002002002002)(0.09009009009009009,0.004004004004004004)(0.10010010010010009,0.007007007007007007)(0.11011011011011011,0.013013013013013013)(0.12012012012012012,0.025025025025025023)(0.13013013013013014,0.043043043043043044)(0.14014014014014015,0.07007007007007007)(0.15015015015015015,0.1111111111111111)(0.16016016016016016,0.16516516516516516)(0.17017017017017017,0.23423423423423423)(0.18018018018018017,0.3183183183183183)(0.19019019019019018,0.4114114114114114)(0.20020020020020018,0.5105105105105106)(0.21021021021021022,0.6086086086086087)(0.22022022022022023,0.7007007007007007)(0.23023023023023023,0.7817817817817818)(0.24024024024024024,0.8478478478478478)(0.2502502502502503,0.8988988988988988)(0.2602602602602603,0.9369369369369369)(0.2702702702702703,0.9629629629629629)(0.2802802802802803,0.978978978978979)(0.2902902902902903,0.988988988988989)(0.3003003003003003,0.994994994994995)(0.3103103103103103,0.997997997997998)(0.3203203203203203,0.998998998998999)(0.3303303303303303,1.0)(0.34034034034034033,1.0)(0.35035035035035034,1.0)(0.36036036036036034,1.0)(0.37037037037037035,1.0)(0.38038038038038036,1.0)(0.39039039039039036,1.0)(0.40040040040040037,1.0)(0.41041041041041043,1.0)(0.42042042042042044,1.0)(0.43043043043043044,1.0)(0.44044044044044045,1.0)(0.45045045045045046,1.0)(0.46046046046046046,1.0)(0.47047047047047047,1.0)(0.4804804804804805,1.0)(0.4904904904904905,1.0)(0.5005005005005005,1.0)(0.5105105105105106,1.0)(0.5205205205205206,1.0)(0.5305305305305306,1.0)(0.5405405405405406,1.0)(0.5505505505505506,1.0)(0.5605605605605606,1.0)(0.5705705705705706,1.0)(0.5805805805805806,1.0)(0.5905905905905906,1.0)(0.6006006006006006,1.0)(0.6106106106106106,1.0)(0.6206206206206206,1.0)(0.6306306306306306,1.0)(0.6406406406406406,1.0)(0.6506506506506506,1.0)(0.6606606606606606,1.0)(0.6706706706706707,1.0)(0.6806806806806807,1.0)(0.6906906906906907,1.0)(0.7007007007007007,1.0)(0.7107107107107107,1.0)(0.7207207207207207,1.0)(0.7307307307307307,1.0)(0.7407407407407407,1.0)(0.7507507507507507,1.0)(0.7607607607607607,1.0)(0.7707707707707707,1.0)(0.7807807807807807,1.0)(0.7907907907907907,1.0)(0.8008008008008007,1.0)(0.8108108108108109,1.0)(0.8208208208208209,1.0)(0.8308308308308309,1.0)(0.8408408408408409,1.0)(0.8508508508508509,1.0)(0.8608608608608609,1.0)(0.8708708708708709,1.0)(0.8808808808808809,1.0)(0.8908908908908909,1.0)(0.9009009009009009,1.0)(0.9109109109109109,1.0)(0.9209209209209209,1.0)(0.9309309309309309,1.0)(0.9409409409409409,1.0)(0.950950950950951,1.0)(0.960960960960961,1.0)(0.970970970970971,1.0)(0.980980980980981,1.0)(0.990990990990991,1.0)(1.0,1.0)
    };
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.0,0.0)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(1.0,1.0)};
    
  \end{groupplot}
\end{tikzpicture}

    \caption{Three examples of marginal functions $m_1$, $m_2$, $m_3$ on a one-dimensional domain $\omega\in\Omega=[0,1]$ together with the associated $F_{m_1}$,$F_{m_2}$,$F_{m_3}$ and $F_{m_1}^{-1}$,$F_{m_2}^{-1}$,$F_{m_3}^{-1}$.
    The case $m_1$ occurs when there is no noise. The case $m_2$ can for instance occur when the segmentation is given by $I\{0.2 \le \omega \le 0.6 \}$ with probability $0.5$ and $I\{0.4 \le \omega \le 0.8 \}$ with probability $0.5$. The case $m_3$ can occur when the edges of the segmentation are randomly perturbed by some continuous random variable.}
    \label{fig:sample}%
\end{figure}

==> res_article/results_G_pgf.tex <==

\begin{figure}[htb!]
  \centering

\begin{tikzpicture}
  \begin{groupplot}[group style={group size=3 by 3, horizontal sep=2cm, vertical sep=1.8cm},height=4.2cm,width=4.2cm,xmajorgrids,ymajorgrids,xtick={0.4,0.7,1.0,1.3,1.6},xmin=0.4,xmax=1.6,ytick={0.4,0.7,1.0,1.3,1.6},ymin=0.4,ymax=1.6,xlabel=$\lVert s^{\mathrm{A}_m}\rVert_1/\lVert m\rVert_1$, ylabel=$\lVert s^{\mathrm{D}_m}\rVert_1/\lVert m\rVert_1$]
  
    \nextgroupplot[title=Urinary bladder]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(1.0022253276728768,1.0022253276728768)(1.0018925130405547,1.0018925130405547)(0.9951143015659147,0.9951143015659147)(1.0353677907415237,1.0353677907415237)(1.0071888971273772,1.0071888971273772)(1.004118809836968,1.004118809836968)(1.013418652943301,1.013418652943301)(0.9994336144443392,0.9994336144443392)(1.007438128922935,1.007438128922935)(1.0009957612459353,1.0009957612459353)(1.00219420811857,1.00219420811857)(1.0148752876574239,1.0148752876574239)(0.9974337698489703,0.9974337698489703)(0.9986504390512438,0.9986504390512438)(0.9960138923802241,0.9960138923802241)(0.9906175512568477,0.9906175512568477)(1.004243011743767,1.004243011743767)(1.0054508421630293,1.0054508421630293)(1.0014785271776412,1.0014785271776412)
	};
    
    \nextgroupplot[title=Rectum]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(0.9769668622865464,0.9769668622865464)(0.9807735027042216,0.9807735027042216)(0.9476495429666878,0.9476495429666878)(1.0299585036019714,1.0299585036019714)(1.0308226874340936,1.0308226874340936)(0.9898449542116239,0.9898449542116239)(0.9343537928999618,0.9343537928999618)(1.0195403152848015,1.0195403152848015)(1.02257072530572,1.02257072530572)(1.0661084232343423,1.0661084232343423)(0.9785415289711392,0.9785415289711392)(0.9788637154575052,0.9788637154575052)(1.046298362576361,1.046298362576361)(1.0941462587966664,1.0941462587966664)(0.9430689165746728,0.9430689165746728)(0.9745001421692845,0.9745001421692845)(1.0263960810940762,1.0263960810940762)(0.9118747873426334,0.9118747873426334)(0.9427319314822705,0.9427319314822705)
	};
	
    \nextgroupplot[title=Anal canal]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(0.8369807871469,1.1483766633268293)(0.9618282270215971,0.9618282270215971)(0.7528319880905309,1.3059710171896448)(0.9045718519226629,0.9045718519226629)(0.9792439703153991,0.9792439703153991)(0.9878806979342749,0.9878806979342749)(0.8692370010310796,1.3091029606716746)(1.0665688910616802,1.0665688910616802)(0.9426471207717262,0.9426471207717262)(0.9373534748129572,0.9373534748129572)(0.8765061317887659,0.8765061317887659)(0.8951662725549091,0.8951662725549091)(0.8917053495366748,1.1723082807420155)(0.9752027593921878,0.9752027593921878)(0.8620417014932117,1.2948697675469312)(0.9405858606769487,0.9405858606769487)(0.9575880159281966,0.9575880159281966)(0.9358123996561953,1.5600116763699456)(0.8320561002750424,1.2053580801612462)
	};

    \nextgroupplot[title=Penile bulb]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(0.6960008789277081,1.08959569325423)(1.004257818235208,1.004257818235208)(0.9638839861963594,0.9638839861963594)(0.8560362371167858,1.1757368870215976)(0.9161740999462654,0.9161740999462654)(0.8808486034513433,0.8808486034513433)(0.9640522875816994,1.365286855482934)(0.9406006085461038,1.3077126604048153)(1.0221810534748648,1.0221810534748648)(0.991052830903238,0.991052830903238)(0.9682935847661304,0.9682935847661304)(0.9308525724658235,1.2913381360258667)(0.8978145304193736,1.2079149438865915)(0.9823411664701529,0.9823411664701529)(0.9456710119810111,0.9456710119810111)(0.8632347291586631,0.8632347291586631)(0.9529790013061388,0.9529790013061388)(0.887577718563634,1.3253394239309733)(0.9871631258914495,0.9871631258914495)
	};
    
    \nextgroupplot[title=Neurovascular bundles]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(0.6087144089732527,1.18622375611159)(0.7411107906555147,1.184438218450002)(0.7185884501524366,1.1636007481921142)(0.6939847460066194,1.4658583968916385)(0.8020884133222408,1.3009552769729478)(0.9210749262936728,1.298925751465654)(0.7512487005907554,1.1390431277097433)(0.7897555296856809,1.456228172293364)(0.9080242240726724,1.2600302800908405)(0.8099409344384054,1.0697822473208283)(0.7502688002023906,1.1069824805515145)(0.4612546125461256,1.2572846418119359)(0.812058272032309,1.2080709008445913)(0.7927923352969058,1.3393763965061958)(0.7489961906722945,1.2349428600844223)(0.9279888225964801,1.2910184276112069)(0.8825206729398347,1.3747160057764656)(0.7696524281305833,1.4806318012018844)(0.8937809266756636,1.2511246063877643)
	};
    
    \nextgroupplot[title=Femoral head R]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(0.9948631393556909,0.9948631393556909)(0.9962665150385422,0.9962665150385422)(0.989116995411131,0.989116995411131)(0.974327527991872,0.974327527991872)(0.9977201431012007,0.9977201431012007)(0.9946329903564401,0.9946329903564401)(0.9820880420200551,0.9820880420200551)(0.9796851249847446,0.9796851249847446)(0.9628574378032422,0.9628574378032422)(0.9814269877689916,0.9814269877689916)(0.9959275612316492,0.9959275612316492)(0.9908639780547102,0.9908639780547102)(0.9926415304840486,0.9926415304840486)(0.9835003473835415,0.9835003473835415)(0.9680450359912091,0.9680450359912091)(0.9936333559359054,0.9936333559359054)(0.989252832596418,0.989252832596418)(0.9897743375750372,0.9897743375750372)(1.0062226768470146,1.0062226768470146)
	};
    
    \nextgroupplot[title=Femoral head L]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(0.9948179340651477,0.9948179340651477)(1.0022606569966797,1.0022606569966797)(0.99891639336157,0.99891639336157)(0.9943734294766741,0.9943734294766741)(0.9875579855991219,0.9875579855991219)(1.0049223494680481,1.0049223494680481)(0.9912723672998847,0.9912723672998847)(0.986302927248821,0.986302927248821)(0.9651284618092819,0.9651284618092819)(0.9904696087618813,0.9904696087618813)(1.0037070004845015,1.0037070004845015)(1.0092310946062784,1.0092310946062784)(0.9729963690576382,0.9729963690576382)(1.0704140508080533,1.0704140508080533)(0.9576468175292262,0.9576468175292262)(0.981807103459879,0.981807103459879)(0.9954171050511371,0.9954171050511371)(0.9907535797158871,0.9907535797158871)(0.9948068546283295,0.9948068546283295)
	};
	
    \nextgroupplot[title=Prostate]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(0.9914040639777133,0.9914040639777133)(0.9386080597651408,0.9386080597651408)(0.9867304343018277,0.9867304343018277)(0.9763704471721462,0.9763704471721462)(0.9900702767145637,0.9900702767145637)(0.8936953706701201,0.8936953706701201)(1.0089242667243907,1.0089242667243907)(0.990659784658169,0.990659784658169)(0.9995385430493756,0.9995385430493756)(0.9748762301515423,0.9748762301515423)(0.9949405623925407,0.9949405623925407)(0.9539582472095905,0.9539582472095905)(0.9646206216579949,0.9646206216579949)(0.992545032544528,0.992545032544528)(1.0113927870831443,1.0113927870831443)(0.9944800486504187,0.9944800486504187)(0.9712674728710687,0.9712674728710687)(0.9555708797162842,0.9555708797162842)(0.9879624421947256,0.9879624421947256)
	};
	
    \nextgroupplot[title=Seminal vesicles]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(0.8615908051235136,1.1962488563586464)(0.9705906514417156,0.9705906514417156)(0.9212003395120885,1.3247816444432279)(0.9067831798278725,0.9067831798278725)(0.8630021351606335,0.8630021351606335)(0.8547169102453318,0.8547169102453318)(0.8824753711669214,0.8824753711669214)(0.9358754990629841,0.9358754990629841)(0.890440386680988,1.255424274973147)(1.0281881700357351,1.0281881700357351)(0.9958004581318406,0.9958004581318406)(0.8715648942515022,1.1663302289305864)(0.9848041683105005,0.9848041683105005)(0.9785894728123583,0.9785894728123583)(0.9249046457825298,0.9249046457825298)(0.6688844254749352,1.211189220855302)(0.7317532766634562,1.1921611322808925)(0.9449646474297727,0.9449646474297727)(0.941607684529828,0.941607684529828)
	};
    
  \end{groupplot}
\end{tikzpicture}

  \caption{
Results of our experiments on the pelvic data in the Gold Atlas project~\cite{nyholm2018mr}.
For each ROI and patient, the associated $m$ is formed by finite sample approximation and used to compute $s^{\mathrm{A}_m}$ as defined by \eqref{eq:sa} and $s^{\mathrm{D}_m}$ as defined by \eqref{eq:sd}.
% These are then plotted with $|s^{\mathrm{A}_m}|/|m|$ on the horizontal axis and $|s^{\mathrm{D}_m}|/|m|$ over on the vertical axis with one subplot per ROI.
  }
  \label{fig:results_G}
\end{figure}

==> res_article/results_L_pgf.tex <==
\begin{figure}[htb!]
  \centering


\begin{tikzpicture}
\begin{axis}[title=Lung nodules, xlabel=$\lVert s^{\mathrm{A}_m}\rVert_1/\lVert m\rVert_1$, ylabel=$\lVert s^{\mathrm{D}_m}\rVert_1/\lVert m\rVert_1$,xmin=0,xmax=4,ymin=0,ymax=4,height=5cm,width=5cm,xmajorgrids,ymajorgrids,xtick={0,1,2,3,4},ytick={0,1,2,3,4}]
	\addplot[only marks,mark=*,color=blue,fill opacity=0.0] coordinates
	{
	(1.0581319399085565,1.0581319399085565)(1.0798593671521848,1.0798593671521848)(1.134308510638298,1.134308510638298)(1.3777777777777778,1.3777777777777778)(1.0545158665581773,1.0545158665581773)(0.995855421686747,0.995855421686747)(1.0145501741922263,1.0145501741922263)(1.1768876285005316,1.1768876285005316)(1.5263710863626812,1.5263710863626812)(1.2369477911646587,1.2369477911646587)(1.019283746556474,1.019283746556474)(1.0353345095608222,1.0353345095608222)(1.5155582672361196,1.5155582672361196)(0.8220061562515268,0.8220061562515268)(0.9449838187702265,0.9449838187702265)(1.0824742268041236,1.0824742268041236)(0.7041072925398156,0.7041072925398156)(0.9916072381506816,0.9916072381506816)(1.1392931392931394,1.1392931392931394)(0.0,4.0)(1.1031175059952039,1.1031175059952039)(1.0486330935251797,1.0486330935251797)(1.0818307905686546,1.0818307905686546)(1.0930918281381634,1.0930918281381634)(1.0824763057067956,1.0824763057067956)(1.0172025492357084,1.0172025492357084)(1.08869727959361,1.08869727959361)(1.0042075736325387,1.0042075736325387)(1.0868749490170486,1.0868749490170486)(1.3663616752213048,1.3663616752213048)(0.10654132393262829,3.7383470426948686)(0.7556904400606981,0.7556904400606981)(0.0,4.0)(1.0567781921319397,1.0567781921319397)(1.1208499335989375,1.1208499335989375)(0.0,4.0)(0.6231155778894473,3.3768844221105527)(1.1938189845474614,1.1938189845474614)(1.0,1.0)(0.0,4.0)(1.572192513368984,1.572192513368984)(1.0121928343650346,1.0121928343650346)(1.0,1.0)(0.6799620132953467,0.6799620132953467)(1.3162393162393162,1.3162393162393162)(1.4755555555555555,1.4755555555555555)(1.0029568302779421,1.0029568302779421)(0.9944099378881988,0.9944099378881988)(0.0,4.0)(1.0525583014270796,1.0525583014270796)(0.7258687258687259,0.7258687258687259)(1.0378811210348013,1.0378811210348013)(1.1354228267297457,1.1354228267297457)(1.1706382978723404,1.1706382978723404)(1.032236992520495,1.032236992520495)(1.0986410871302958,1.0986410871302958)(1.1929824561403508,1.1929824561403508)(1.0706638115631693,1.0706638115631693)(1.3127606338615514,1.3127606338615514)(1.020655122052994,1.020655122052994)(1.0076826512678885,1.0076826512678885)(1.0696798493408664,1.0696798493408664)(0.4576447105788423,3.1148902195608783)(1.0530990919857877,1.0530990919857877)(1.031049053830608,1.031049053830608)(0.9781353856917964,0.9781353856917964)(1.075616659927214,1.075616659927214)(1.0216039279869067,1.0216039279869067)(1.1168888888888888,1.1168888888888888)(1.0120746432491767,1.0120746432491767)(1.2189054726368158,1.2189054726368158)(1.0326973877311418,1.0326973877311418)(1.0,1.0)(1.2793522267206479,1.2793522267206479)(1.046632425060213,1.046632425060213)(1.9240506329113924,1.9240506329113924)(1.0028464751765185,1.0028464751765185)(1.0962389380530972,1.0962389380530972)(1.0503663853074854,1.0503663853074854)(1.5015384615384615,1.5015384615384615)(1.0,1.0)(1.2962883038411739,1.2962883038411739)(0.9679651075349677,0.9679651075349677)(1.2623941958887546,1.2623941958887546)(1.3116660454714872,1.3116660454714872)(1.0895091434071222,1.0895091434071222)(1.0301981579681831,1.0301981579681831)(1.136734693877551,1.136734693877551)(1.2708364732479276,1.2708364732479276)(1.278436845778088,1.278436845778088)(1.160453808752026,1.160453808752026)(1.3096200485044462,1.3096200485044462)(0.96,0.96)(1.84037558685446,1.84037558685446)(1.2757275727572757,1.2757275727572757)(1.192258064516129,1.192258064516129)(1.052027269465375,1.052027269465375)(1.0129870129870129,1.0129870129870129)(1.0360205831903946,1.0360205831903946)(1.2078181092939768,1.2078181092939768)(1.0350515463917527,1.0350515463917527)(1.0453972738727044,1.0453972738727044)(1.0657971234296404,1.0657971234296404)(1.017502917152859,1.017502917152859)(1.2635814889336017,1.2635814889336017)(1.274814314652262,1.274814314652262)(0.8891786179921773,0.8891786179921773)(1.0,1.0)(1.2477064220183487,1.2477064220183487)(0.9398280802292264,0.9398280802292264)(1.0517374517374518,1.0517374517374518)(0.4927536231884058,3.5072463768115942)(0.8916218293620292,0.8916218293620292)(0.9020576131687242,0.9020576131687242)(1.0506578947368421,1.0506578947368421)(1.0589230335494784,1.0589230335494784)(1.0313022700119474,1.0313022700119474)(1.177362893815636,1.177362893815636)(1.177177177177177,1.177177177177177)(1.0608777725342142,1.0608777725342142)(1.03204383197742,1.03204383197742)(1.1008814887365328,1.1008814887365328)(1.0735042735042735,1.0735042735042735)(1.0360690951400697,1.0360690951400697)(1.3149733283711698,1.3149733283711698)(1.063225806451613,1.063225806451613)(1.1294117647058823,1.1294117647058823)(1.444043321299639,1.444043321299639)(1.0833959429000752,1.0833959429000752)(1.0512820512820513,1.0512820512820513)(1.2250580046403712,1.2250580046403712)(1.0753592709428672,1.0753592709428672)(1.033290574796897,1.033290574796897)(1.074647561821123,1.074647561821123)(1.194976867151355,1.194976867151355)(1.0426725603536213,1.0426725603536213)(1.1295336787564767,1.1295336787564767)(1.095831848949056,1.095831848949056)(1.117782909930716,1.117782909930716)(1.2674359236189114,1.2674359236189114)(0.0,4.0)(1.4512235196179377,1.4512235196179377)(1.0116581558917044,1.0116581558917044)(1.0476178507245102,1.0476178507245102)(1.1314741035856575,1.1314741035856575)(1.0,1.0)(1.0512494705633206,1.0512494705633206)(1.0128354725787632,1.0128354725787632)(1.0845233500578928,1.0845233500578928)(1.2469635627530364,1.2469635627530364)(1.049374130737135,1.049374130737135)(0.9302325581395349,0.9302325581395349)(1.0935471554028255,1.0935471554028255)(1.0338345864661653,1.0338345864661653)(1.303161611298347,1.303161611298347)(0.7213114754098361,3.278688524590164)(1.077856420626896,1.077856420626896)(1.5087719298245614,1.5087719298245614)(1.0106280193236714,1.0106280193236714)(1.0905349794238683,1.0905349794238683)(1.1059579022475918,1.1059579022475918)(1.15263644773358,1.15263644773358)(1.090069284064665,1.090069284064665)(1.0403326403326403,1.0403326403326403)(1.0794044665012408,1.0794044665012408)(0.0,4.0)(1.8420986358866736,1.8420986358866736)(1.45010183299389,1.45010183299389)(1.1415168100078186,1.1415168100078186)(1.0402774073086156,1.0402774073086156)(1.182466117655748,1.182466117655748)(0.9966430436404327,0.9966430436404327)(1.0423774604399845,1.0423774604399845)(0.0,4.0)(1.0,1.0)(1.0679886685552409,1.0679886685552409)(0.7980997624703088,3.201900237529691)(1.073446327683616,1.073446327683616)(1.2666666666666666,1.2666666666666666)(1.0798838834533921,1.0798838834533921)(0.0,4.0)(1.057683433317951,1.057683433317951)(1.0426164519326064,1.0426164519326064)(1.068815471394037,1.068815471394037)(1.1246200607902737,1.1246200607902737)(1.0764681030840726,1.0764681030840726)(1.4376947836305114,1.4376947836305114)(1.0743031110265435,1.0743031110265435)(1.017041420118343,1.017041420118343)(1.0,1.0)(1.0654439349729055,1.0654439349729055)(1.0576467491445116,1.0576467491445116)(1.128733264675592,1.128733264675592)(1.1437125748502994,1.1437125748502994)(1.1320754716981132,1.1320754716981132)(1.1297963247189613,1.1297963247189613)(1.116970926301555,1.116970926301555)(1.0,1.0)(1.4351145038167938,1.4351145038167938)(1.0107913669064748,1.0107913669064748)(0.7559055118110236,0.7559055118110236)(1.2488599348534202,1.2488599348534202)(1.641025641025641,1.641025641025641)(1.0124422324920015,1.0124422324920015)(1.0455187398153178,1.0455187398153178)(1.0,1.0)(1.053049082796232,1.053049082796232)(1.271778656126482,1.271778656126482)(0.9897435897435898,0.9897435897435898)(1.0325885868791802,1.0325885868791802)(1.1074380165289257,1.1074380165289257)(1.1077153838942533,1.1077153838942533)(1.2682926829268293,1.2682926829268293)(1.110423116615067,1.110423116615067)(1.0,1.0)(1.3195876288659794,1.3195876288659794)(1.0953206239168112,1.0953206239168112)(1.0507022137586288,1.0507022137586288)(1.0,1.0)(0.9586175534333788,0.9586175534333788)(1.0965547102121607,1.0965547102121607)(1.0251760931724667,1.0251760931724667)(1.099601593625498,1.099601593625498)(1.1941707147814018,1.1941707147814018)(1.0,1.0)(1.0,1.0)(1.0,1.0)(0.9318541996830428,0.9318541996830428)(1.0584269662921348,1.0584269662921348)(1.0069255503339105,1.0069255503339105)(0.6285714285714286,3.012244897959184)(1.36986301369863,1.36986301369863)(0.8551724137931035,3.1448275862068966)(1.3205741626794258,1.3205741626794258)(1.0569561157796452,1.0569561157796452)(1.0005672149744753,1.0005672149744753)(0.6608419380460683,0.6608419380460683)(1.1615212527964205,1.1615212527964205)(1.0,1.0)(1.112912661930631,1.112912661930631)(0.9496910856134158,0.9496910856134158)(1.0309842041312272,1.0309842041312272)(0.0,4.0)(1.286849525762625,1.286849525762625)(1.372093023255814,1.372093023255814)(1.0660264105642256,1.0660264105642256)(1.9607843137254901,1.9607843137254901)(1.2740740740740741,1.2740740740740741)(1.2143634385201305,1.2143634385201305)(1.0442391832766165,1.0442391832766165)(1.0566037735849056,1.0566037735849056)(1.0828480180349427,1.0828480180349427)(1.0,1.0)(1.1654072208228379,1.1654072208228379)(1.0642201834862386,1.0642201834862386)(1.2183288409703503,1.2183288409703503)(1.3607399794450155,1.3607399794450155)(1.0275862068965518,1.0275862068965518)(1.0380465644520158,1.0380465644520158)(1.117863105175292,1.117863105175292)(1.0,1.0)(1.116014234875445,1.116014234875445)(1.0557620817843867,1.0557620817843867)(1.035113035113035,1.035113035113035)(0.9952696310312205,0.9952696310312205)(1.8097675560074327,1.8097675560074327)(1.3445451886516526,1.3445451886516526)(0.0,4.0)(1.2321428571428572,1.2321428571428572)(1.118421052631579,1.118421052631579)(1.0068027210884354,1.0068027210884354)(1.1591836734693877,1.1591836734693877)(1.1042944785276074,1.1042944785276074)(1.0349319123741858,1.0349319123741858)(0.0,4.0)(1.0007770007770007,1.0007770007770007)(1.029595015576324,1.029595015576324)(1.09765625,1.09765625)(1.0,1.0)(0.0,4.0)(1.0296296296296297,1.0296296296296297)(1.2379471228615864,1.2379471228615864)(1.0953545232273838,1.0953545232273838)(0.9288590604026845,0.9288590604026845)(1.5971192543952553,1.5971192543952553)(1.0786026200873362,1.0786026200873362)(1.1560693641618498,1.1560693641618498)(1.306930693069307,1.306930693069307)(1.3111735330836454,1.3111735330836454)(0.0,4.0)(1.5121951219512195,1.5121951219512195)(1.188034188034188,1.188034188034188)(1.0,1.0)(1.0272273239890446,1.0272273239890446)(1.0,1.0)(1.0840726658217152,1.0840726658217152)(1.4285714285714286,1.4285714285714286)(1.1405546337994785,1.1405546337994785)(0.9783393501805054,0.9783393501805054)(1.032952832220547,1.032952832220547)(1.3943139678615575,1.3943139678615575)(0.0,4.0)(1.368473127951428,1.368473127951428)(1.3816499614494988,1.3816499614494988)(1.3226386036960986,1.3226386036960986)(1.0,1.0)(1.0,1.0)(0.32432432432432434,3.234927234927235)(0.7595190380761523,0.7595190380761523)(1.090735434574976,1.090735434574976)(1.5531080427658088,1.5531080427658088)(1.2794117647058822,1.2794117647058822)(1.1578888578609328,1.1578888578609328)(1.0717552436524207,1.0717552436524207)(0.9750160153747598,0.9750160153747598)(1.0555555555555556,1.0555555555555556)(1.0,1.0)(1.103448275862069,1.103448275862069)(1.3140096618357489,1.3140096618357489)(1.071186440677966,1.071186440677966)(0.0,4.0)(1.1201157742402315,1.1201157742402315)(1.0,1.0)(0.8683760683760684,0.8683760683760684)(1.2417582417582418,1.2417582417582418)(1.3152122720850434,1.3152122720850434)(1.1071049840933191,1.1071049840933191)(1.0,1.0)(0.3851851851851852,3.6148148148148147)(0.0,4.0)(1.0,1.0)(1.0,1.0)(1.0742427451811056,1.0742427451811056)(0.974102413184226,0.974102413184226)(1.0,1.0)(1.1009359979762205,1.1009359979762205)(1.3287981859410432,1.3287981859410432)(1.0,1.0)(1.0242928910604914,1.0242928910604914)(1.111578947368421,1.111578947368421)(1.2024539877300613,1.2024539877300613)(0.8842000419375131,0.8842000419375131)(1.045531197301855,1.045531197301855)(1.0,1.0)(1.071362372567192,1.071362372567192)(1.0856565072945255,1.0856565072945255)(1.2987012987012987,1.2987012987012987)(1.0399329796146328,1.0399329796146328)(0.8343249427917621,0.8343249427917621)(1.0224887556221889,1.0224887556221889)(1.0,1.0)(0.967948717948718,0.967948717948718)(1.2061068702290076,1.2061068702290076)(0.9916247906197655,0.9916247906197655)(1.122049898853675,1.122049898853675)(1.1666666666666667,1.1666666666666667)(0.0,4.0)(1.7621212121212122,1.7621212121212122)(1.0200607902735563,1.0200607902735563)(0.0,4.0)(1.1283043197936815,1.1283043197936815)(1.059056678557273,1.059056678557273)(1.2171021377672209,1.2171021377672209)(1.0,1.0)(1.032438739789965,1.032438739789965)(1.2407547169811322,1.2407547169811322)(1.0,1.0)(1.1161307467446187,1.1161307467446187)(1.064,1.064)(0.9676244435451234,0.9676244435451234)(0.0,4.0)(1.0492920818038804,1.0492920818038804)(1.1252566735112937,1.1252566735112937)(0.0,4.0)(1.3083700440528634,1.3083700440528634)(0.9957081545064378,0.9957081545064378)(1.3106704438149197,1.3106704438149197)(0.6816720257234726,3.3183279742765275)(1.1215207060420909,1.1215207060420909)(1.1066742726754135,1.1066742726754135)(1.0491989762062754,1.0491989762062754)(1.3826458036984353,1.3826458036984353)(1.0397394136807818,1.0397394136807818)(1.5039281705948373,1.5039281705948373)(1.309090909090909,1.309090909090909)(1.0,1.0)(1.0,1.0)(0.9047619047619048,3.0952380952380953)(0.45142296368989204,0.45142296368989204)(1.0669077757685352,1.0669077757685352)(1.313526192337764,1.313526192337764)(1.0786290322580645,1.0786290322580645)(1.0,1.0)(1.098326359832636,1.098326359832636)(1.0,1.0)(1.018181818181818,1.018181818181818)(1.1929824561403508,1.1929824561403508)(1.1532487213487403,1.1532487213487403)(1.376874375208264,1.376874375208264)(0.0,4.0)(0.49454545454545457,3.5054545454545454)(0.990717548254015,0.990717548254015)(1.1788617886178863,1.1788617886178863)(1.1072961373390557,1.1072961373390557)(1.0,1.0)(1.368844295252499,1.368844295252499)(1.0493215593366358,1.0493215593366358)(1.1403464725081596,1.1403464725081596)(1.09375,1.09375)(1.0991787744788377,1.0991787744788377)(1.1058685903684928,1.1058685903684928)(0.9762900976290098,0.9762900976290098)(1.1371115173674589,1.1371115173674589)(1.0,1.0)(1.032640949554896,1.032640949554896)(1.4163845633039946,1.4163845633039946)(0.9032258064516129,0.9032258064516129)(1.4814814814814814,1.4814814814814814)(1.4147711965515914,1.4147711965515914)(1.3110647181628392,1.3110647181628392)(1.0,1.0)(1.0,1.0)(1.152,1.152)(1.2599724896836313,1.2599724896836313)(1.0433227668048444,1.0433227668048444)(1.0,1.0)(1.0545474011027247,1.0545474011027247)(0.7801950487621906,0.7801950487621906)(1.0,1.0)(1.078721745908028,1.078721745908028)(1.217645340344727,1.217645340344727)(1.0,1.0)(0.9805579036348268,0.9805579036348268)(1.1129524640209332,1.1129524640209332)(0.0,4.0)(0.0,4.0)(1.0823529411764705,1.0823529411764705)(1.0149830836152731,1.0149830836152731)(1.3965031020868584,1.3965031020868584)(1.024054445183244,1.024054445183244)(1.057946458827516,1.057946458827516)(1.0457902511078287,1.0457902511078287)(1.0956706381974755,1.0956706381974755)(0.9805060141020323,0.9805060141020323)(1.0,1.0)(1.2409972299168974,1.2409972299168974)(1.2190476190476192,1.2190476190476192)(1.113888888888889,1.113888888888889)(1.5819209039548023,1.5819209039548023)(1.0672268907563025,1.0672268907563025)(1.0,1.0)(1.0327706057596822,1.0327706057596822)(1.1256117455138663,1.1256117455138663)(1.3021806853582554,1.3021806853582554)(1.0947682613381975,1.0947682613381975)(1.0463576158940397,1.0463576158940397)(1.1173416407061267,1.1173416407061267)(1.1101944608131997,1.1101944608131997)(1.3339747622395737,1.3339747622395737)(1.0,1.0)(1.0668748373666406,1.0668748373666406)(1.4260249554367201,1.4260249554367201)(0.9678510998307953,0.9678510998307953)(0.0,4.0)(1.1504065040650406,1.1504065040650406)(0.8239590942293645,0.8239590942293645)(1.081149717188041,1.081149717188041)(1.0755426917510853,1.0755426917510853)(1.0719443236189647,1.0719443236189647)(1.0,1.0)(1.3578228546439264,1.3578228546439264)(1.1396648044692737,1.1396648044692737)(1.5127272727272727,1.5127272727272727)(1.0580344592152295,1.0580344592152295)(1.024996328388897,1.024996328388897)(0.0,4.0)(1.0,1.0)(1.2,1.2)(1.7357691289383108,1.7357691289383108)(1.1389521640091116,1.1389521640091116)(1.1428080130685239,1.1428080130685239)(0.8203266787658802,0.8203266787658802)(1.7204301075268817,1.7204301075268817)(0.9962264150943396,0.9962264150943396)(1.0043103448275863,1.0043103448275863)(1.094925497551318,1.094925497551318)(1.0,1.0)(1.6382978723404256,1.6382978723404256)(1.0603434178250204,1.0603434178250204)(1.043909889270714,1.043909889270714)(0.7048951048951049,0.7048951048951049)(1.2192513368983957,1.2192513368983957)(0.8080408634041852,0.8080408634041852)(0.8821292775665399,0.8821292775665399)(1.0653033664512395,1.0653033664512395)(1.0605352678388458,1.0605352678388458)(1.0625245772709397,1.0625245772709397)(1.264054514480409,1.264054514480409)(1.3329702604399665,1.3329702604399665)(0.0,4.0)(0.0,4.0)(1.1262699564586358,1.1262699564586358)(1.128305582761998,1.128305582761998)(0.48226950354609927,3.2907801418439715)(1.35423197492163,1.35423197492163)(1.1455847255369929,1.1455847255369929)(0.9936628643852978,0.9936628643852978)(0.0,4.0)(1.2141176470588235,1.2141176470588235)(1.0797891036906855,1.0797891036906855)(1.3771626297577855,1.3771626297577855)(1.0,1.0)(1.062748643761302,1.062748643761302)(1.0528050713153725,1.0528050713153725)(1.123882503192848,1.123882503192848)(1.2522679019494307,1.2522679019494307)(1.0,1.0)(1.0,1.0)(1.0,1.0)(1.0,1.0)(1.019160211985324,1.019160211985324)(1.0793650793650793,1.0793650793650793)(0.0,4.0)(1.263157894736842,1.263157894736842)(1.0,1.0)(0.0,4.0)(1.0442411329740569,1.0442411329740569)(1.397489539748954,1.397489539748954)(1.0734609415416452,1.0734609415416452)(0.6933797909407665,0.6933797909407665)(1.0407885791978246,1.0407885791978246)(1.0816545476218857,1.0816545476218857)(0.9910141206675225,0.9910141206675225)(1.0,1.0)(0.27769483427888925,3.6040609137055837)(1.0731373889268625,1.0731373889268625)(1.0,1.0)(1.5904761904761904,1.5904761904761904)(1.035658914728682,1.035658914728682)(1.6798177239477154,1.6798177239477154)(0.9563409563409564,0.9563409563409564)(1.0,1.0)(1.0509803921568628,1.0509803921568628)(1.2553846153846153,1.2553846153846153)(1.3623853211009174,1.3623853211009174)(1.0,1.0)(1.0876404494382022,1.0876404494382022)(1.2122370936902485,1.2122370936902485)(1.0654545454545454,1.0654545454545454)(1.0,1.0)(0.0,4.0)(1.0327190884793924,1.0327190884793924)(1.3165266106442577,1.3165266106442577)(1.0,1.0)(1.0909090909090908,1.0909090909090908)(1.083560895685418,1.083560895685418)(0.0,4.0)(1.2436974789915967,1.2436974789915967)(0.6247341233667578,3.375265876633242)(1.6984126984126984,1.6984126984126984)(1.0454545454545454,1.0454545454545454)(1.018181818181818,1.018181818181818)(1.246471226927253,1.246471226927253)(1.4525828835774865,1.4525828835774865)(1.104,1.104)(0.0,4.0)(1.0,1.0)(1.091796875,1.091796875)(0.0,4.0)(1.0,1.0)(1.0607628905501245,1.0607628905501245)(1.1666666666666667,1.1666666666666667)(1.2926829268292683,1.2926829268292683)(0.9812356979405035,0.9812356979405035)(1.1978319783197833,1.1978319783197833)(0.0,4.0)(0.5,3.5)(1.2179487179487178,1.2179487179487178)(1.0,1.0)(0.96,3.04)(0.0,4.0)(1.6351005837232861,1.6351005837232861)(1.0830982069718758,1.0830982069718758)(1.0987124463519313,1.0987124463519313)(1.0311909262759924,1.0311909262759924)(1.0401396160558465,1.0401396160558465)(0.0,4.0)(1.278134110787172,1.278134110787172)(1.0592734225621414,1.0592734225621414)(0.0,4.0)(0.9847198641765704,0.9847198641765704)(1.2326685660018994,1.2326685660018994)(0.0,4.0)(1.0,1.0)(1.017094017094017,1.017094017094017)(1.2857142857142858,1.2857142857142858)(0.7255813953488373,0.7255813953488373)(0.0,4.0)(1.3559211064735248,1.3559211064735248)(1.0531062124248498,1.0531062124248498)(1.1289800323799244,1.1289800323799244)(1.0916666666666666,1.0916666666666666)(1.1547169811320754,1.1547169811320754)(0.0,4.0)(1.0,1.0)(1.0875943905070118,1.0875943905070118)(0.9572192513368984,0.9572192513368984)(1.0,1.0)(0.9271290605794557,0.9271290605794557)(1.3415094339622642,1.3415094339622642)(0.9660924750679963,0.9660924750679963)(0.986046511627907,3.013953488372093)(1.0532477034387449,1.0532477034387449)(1.0849673202614378,1.0849673202614378)(1.0932798395185557,1.0932798395185557)(0.0,4.0)(1.0,1.0)(1.1819235225955969,1.1819235225955969)(1.3853873946206343,1.3853873946206343)(1.0938924339106655,1.0938924339106655)(1.0,1.0)(1.0377336850556256,1.0377336850556256)(1.0191780821917809,1.0191780821917809)(1.0228261195596748,1.0228261195596748)(1.3301923831959168,1.3301923831959168)(0.0,4.0)(1.0,1.0)(1.0,1.0)(0.9279366099154085,0.9279366099154085)(1.0993939393939394,1.0993939393939394)(1.4444444444444444,1.4444444444444444)(1.0,1.0)(0.9811912225705329,0.9811912225705329)(0.0,4.0)(0.0,4.0)(1.1936056838365896,1.1936056838365896)(1.0,1.0)(0.8984074684239429,0.8984074684239429)(1.047953216374269,1.047953216374269)(1.0414438502673797,1.0414438502673797)(1.1279571749266102,1.1279571749266102)(1.0506714413607878,1.0506714413607878)(1.0716981132075472,1.0716981132075472)(1.0666448203825831,1.0666448203825831)(1.3278008298755186,1.3278008298755186)(0.0,4.0)(1.1777535441657578,1.1777535441657578)(1.2862,1.2862)(1.4957264957264957,1.4957264957264957)(1.0212014134275618,1.0212014134275618)(1.0762651461154669,1.0762651461154669)(0.712874875419045,0.712874875419045)(1.0586816385943023,1.0586816385943023)(1.0996978851963746,1.0996978851963746)(1.2818897637795275,1.2818897637795275)(1.1291866028708133,1.1291866028708133)(0.9115200403327451,0.9115200403327451)(0.8632688927943761,0.8632688927943761)(0.0,4.0)(1.0,1.0)(1.165899223786344,1.165899223786344)(1.2626211116777155,1.2626211116777155)(1.0,1.0)(1.05,1.05)(1.2655800575263663,1.2655800575263663)(0.0,4.0)(1.0,1.0)(1.2667740203972089,1.2667740203972089)(1.4550682961897916,1.4550682961897916)(0.9993355481727575,0.9993355481727575)(1.2382892057026476,1.2382892057026476)(1.5588235294117647,1.5588235294117647)(0.6473577235772358,0.6473577235772358)(2.0,2.0)(1.1976450798990748,1.1976450798990748)(1.0,1.0)(0.2365059410357273,3.4298227827568026)(0.0,4.0)(1.0437704962463072,1.0437704962463072)(1.0,1.0)(1.0513739545997611,1.0513739545997611)(1.2992623814541622,1.2992623814541622)(0.9047619047619048,0.9047619047619048)(0.0,4.0)(1.0,1.0)(1.4,1.4)(1.3102765400664829,1.3102765400664829)(1.0,1.0)(1.12625250501002,1.12625250501002)(1.1624295287735347,1.1624295287735347)(1.0,1.0)(1.1041666666666667,1.1041666666666667)(0.8115942028985508,0.8115942028985508)(1.222457627118644,1.222457627118644)(1.0,1.0)(1.5859030837004404,1.5859030837004404)(0.0,4.0)(1.1016949152542372,1.1016949152542372)(1.0114649681528662,1.0114649681528662)(1.372937293729373,1.372937293729373)(1.0,1.0)(1.2339688041594454,1.2339688041594454)(1.0,1.0)(1.0324532453245325,1.0324532453245325)(0.0,4.0)(1.1203931203931203,1.1203931203931203)(1.0,1.0)(0.9012376862844153,0.9012376862844153)(1.048,1.048)(0.0,4.0)(1.1565714285714286,1.1565714285714286)(0.0,4.0)(1.0601411964541643,1.0601411964541643)(1.0258215962441315,1.0258215962441315)(0.8847173144876325,0.8847173144876325)(1.0757615894039736,1.0757615894039736)(1.0272835112692764,1.0272835112692764)(1.0,1.0)(1.1233980227023068,1.1233980227023068)(0.7705112960760999,0.7705112960760999)(1.0,1.0)(1.180746561886051,1.180746561886051)(1.2173913043478262,1.2173913043478262)(1.0,1.0)(1.0,1.0)(1.051823416506718,1.051823416506718)(1.0909090909090908,1.0909090909090908)(1.0,1.0)(1.080906148867314,1.080906148867314)(1.032657417289221,1.032657417289221)(0.9064587973273942,0.9064587973273942)(1.0896226415094339,1.0896226415094339)(0.9513023782559457,3.0486976217440542)(1.1709046648850316,1.1709046648850316)(0.24573677306515085,3.754263226934849)(1.1603130522595304,1.1603130522595304)(1.0,1.0)(0.931185944363104,0.931185944363104)(1.1749460043196545,1.1749460043196545)(1.0372771474878444,1.0372771474878444)(1.0588235294117647,1.0588235294117647)(1.2931201863957025,1.2931201863957025)(0.4842495367510809,0.4842495367510809)(1.0362349021241148,1.0362349021241148)(1.0879767760664463,1.0879767760664463)(0.0,4.0)(1.0223978919631094,1.0223978919631094)(1.1710323574730355,1.1710323574730355)(0.15142857142857144,3.7328571428571427)(1.131120702485489,1.131120702485489)(1.015511892450879,1.015511892450879)(1.0,1.0)(1.1490840176879342,1.1490840176879342)(1.0,1.0)(1.0,1.0)(1.283720930232558,1.283720930232558)(1.024546424759872,1.024546424759872)(1.0,1.0)(1.0821624196237198,1.0821624196237198)(0.821488528259653,0.821488528259653)(1.2398441847523651,1.2398441847523651)(1.050209512607513,1.050209512607513)(1.0805260313457035,1.0805260313457035)(1.0,1.0)(1.0371493555724034,1.0371493555724034)(1.0,1.0)(1.2163369495851946,1.2163369495851946)(1.0,1.0)(1.0926495726495726,1.0926495726495726)(1.0,1.0)(1.0353552359420848,1.0353552359420848)(0.0,4.0)(0.8856358645928637,0.8856358645928637)(1.0,1.0)(0.8114558472553699,0.8114558472553699)(1.0204996796925048,1.0204996796925048)(1.0,1.0)(1.0,1.0)(1.0,1.0)(0.9997426880521486,0.9997426880521486)(1.0573765213471569,1.0573765213471569)(0.0,4.0)(1.4747474747474747,1.4747474747474747)(1.1578947368421053,1.1578947368421053)(1.2303030303030302,1.2303030303030302)(1.073798950343157,1.073798950343157)(1.2559726962457338,1.2559726962457338)(1.2025396825396826,1.2025396825396826)(0.9591240875912409,0.9591240875912409)(1.1234264506745575,1.1234264506745575)(0.7807807807807807,3.219219219219219)(1.2602607436021245,1.2602607436021245)(1.0,1.0)(1.1518915866741954,1.1518915866741954)(1.021523178807947,1.021523178807947)(0.9614243323442137,0.9614243323442137)(1.0735656904295021,1.0735656904295021)(1.0381944444444444,1.0381944444444444)(0.0,4.0)(1.079975947083584,1.079975947083584)(1.103770827243496,1.103770827243496)(1.0,1.0)(1.4165316045380876,1.4165316045380876)(1.3429084380610412,1.3429084380610412)(1.0731707317073171,1.0731707317073171)(0.5495548961424332,0.5495548961424332)(1.3010989010989011,1.3010989010989011)(0.0,4.0)(1.2210526315789474,1.2210526315789474)(1.0482659992849481,1.0482659992849481)(1.3019902836545996,1.3019902836545996)(1.1017185322805387,1.1017185322805387)(1.125,1.125)(1.4457831325301205,1.4457831325301205)(0.0,4.0)(1.0,1.0)(1.034793761118696,1.034793761118696)(1.3429693637077769,1.3429693637077769)(1.0443037974683544,1.0443037974683544)(1.0985915492957747,1.0985915492957747)(0.005527164257671134,3.991138990634527)(0.0,4.0)(0.898876404494382,0.898876404494382)(0.0,4.0)(1.3228346456692914,1.3228346456692914)(1.369778236204229,1.369778236204229)(1.0676416819012797,1.0676416819012797)(1.086121777290181,1.086121777290181)(1.1325172964342736,1.1325172964342736)(0.733500417710944,0.733500417710944)(0.0,4.0)(0.0,4.0)(1.0006635700066357,1.0006635700066357)(1.0163609320773426,1.0163609320773426)(0.6254826254826255,3.1544401544401546)(1.0712386223596306,1.0712386223596306)(1.559748427672956,1.559748427672956)(0.0,4.0)(1.2146829810901,1.2146829810901)(1.042570026902991,1.042570026902991)(1.1691818903891977,1.1691818903891977)(1.3014705882352942,1.3014705882352942)(1.75,1.75)(1.0393630000642138,1.0393630000642138)(1.0345493148040918,1.0345493148040918)(1.1194209891435465,1.1194209891435465)(1.0,1.0)(1.0057453253943383,1.0057453253943383)(0.8262270229296949,0.8262270229296949)(1.2982456140350878,1.2982456140350878)(1.0,1.0)(0.9827586206896551,0.9827586206896551)(0.0,4.0)(0.750524109014675,0.750524109014675)(1.141624730409777,1.141624730409777)(0.8938906752411575,0.8938906752411575)(1.0141351837573889,1.0141351837573889)(1.2740740740740741,1.2740740740740741)(1.0652247380871915,1.0652247380871915)(1.1883289124668435,1.1883289124668435)(1.1764705882352942,1.1764705882352942)(1.6280819055578772,1.6280819055578772)(0.9856733524355301,3.01432664756447)(1.0471444119837314,1.0471444119837314)(1.546152362584378,1.546152362584378)(1.0469798657718121,1.0469798657718121)(1.0864539990753583,1.0864539990753583)(1.2206572769953052,1.2206572769953052)(0.4444444444444444,3.5555555555555554)(1.0276968235664117,1.0276968235664117)(1.0,1.0)(1.2330827067669172,1.2330827067669172)(1.504,1.504)(0.0,4.0)(0.0,4.0)(1.4098360655737705,1.4098360655737705)(0.0,4.0)(1.0563636363636364,1.0563636363636364)(1.1259669408028663,1.1259669408028663)(1.256727101344684,1.256727101344684)(1.0,1.0)(1.2396396396396396,1.2396396396396396)(1.2711000963789068,1.2711000963789068)(1.1102564102564103,1.1102564102564103)(0.9092455669698357,0.9092455669698357)(0.0,4.0)(1.0364464692482915,1.0364464692482915)(0.0,4.0)(1.0434782608695652,1.0434782608695652)(0.11216092654678451,3.8878390734532156)(1.0,1.0)(1.1059147180192572,1.1059147180192572)(0.6408450704225352,3.028169014084507)(1.0968137254901962,1.0968137254901962)(1.0,1.0)(1.05019305019305,1.05019305019305)(0.0,4.0)(0.5549915397631133,3.4450084602368864)(1.136919315403423,1.136919315403423)(1.0,1.0)(0.8409703504043127,3.1590296495956873)(0.10586011342155009,3.89413988657845)(1.1002033110659308,1.1002033110659308)(1.0833693902628982,1.0833693902628982)(0.0,4.0)(1.0325275281609922,1.0325275281609922)(1.024822695035461,1.024822695035461)(0.0,4.0)(1.0,1.0)(1.0,1.0)(1.012868410128684,1.012868410128684)(1.0960919540229885,1.0960919540229885)(1.2516309412861137,1.2516309412861137)(0.8673363352961552,0.8673363352961552)(0.9856035437430787,0.9856035437430787)(1.224755700325733,1.224755700325733)(1.0,1.0)(1.0,1.0)(1.3550488599348534,1.3550488599348534)(0.9146757679180887,0.9146757679180887)(1.0272974131770758,1.0272974131770758)(1.0953957267529342,1.0953957267529342)(1.057742782152231,1.057742782152231)(1.0,1.0)(1.018181818181818,1.018181818181818)(1.1147540983606556,1.1147540983606556)(1.3114754098360655,1.3114754098360655)(0.8577154308617234,0.8577154308617234)(1.0391752577319588,1.0391752577319588)(1.676923076923077,1.676923076923077)(0.7890691716481639,0.7890691716481639)(1.0829694323144106,1.0829694323144106)(1.331418541566938,1.331418541566938)(0.6294416243654822,3.3705583756345177)(1.2570356472795496,1.2570356472795496)(1.1046569854782173,1.1046569854782173)(1.0,1.0)(1.028681920721882,1.028681920721882)(1.0,1.0)(1.213906563082223,1.213906563082223)(1.0860855441256092,1.0860855441256092)(1.3115040929825659,1.3115040929825659)(1.1838291380625476,1.1838291380625476)(1.0,1.0)(1.0,1.0)(0.9417846349610307,0.9417846349610307)(1.1010872759330004,1.1010872759330004)(0.6382978723404256,0.6382978723404256)(1.0449978156400175,1.0449978156400175)(1.0603107716618383,1.0603107716618383)(1.3607990012484394,1.3607990012484394)(0.12084130019120459,3.8039005736137668)(1.374269358240434,1.374269358240434)(1.1505838967424709,1.1505838967424709)(1.2609053497942386,1.2609053497942386)(1.0836363636363637,1.0836363636363637)(1.1015669990604067,1.1015669990604067)(1.1086354676529866,1.1086354676529866)(1.118811881188119,1.118811881188119)(1.1851851851851851,1.1851851851851851)(1.1408450704225352,1.1408450704225352)(0.0,4.0)(0.9968051118210862,0.9968051118210862)(1.0,1.0)(1.0,1.0)(1.0,1.0)(1.0418905794755584,1.0418905794755584)(0.6,3.4)(1.0447898222834284,1.0447898222834284)(1.0,1.0)(1.2533333333333334,1.2533333333333334)(1.0,1.0)(1.4213366542133665,1.4213366542133665)(1.0385149640106075,1.0385149640106075)(0.0,4.0)(1.0,1.0)(1.1878692398582118,1.1878692398582118)(0.0,4.0)(1.1481481481481481,1.1481481481481481)(0.0,4.0)(0.9478672985781991,0.9478672985781991)(1.0328638497652582,1.0328638497652582)(1.127659574468085,1.127659574468085)(1.017741019003725,1.017741019003725)(0.0,4.0)(1.4057971014492754,1.4057971014492754)(1.0,1.0)(1.0,1.0)(0.07646356033452807,3.923536439665472)(1.0,1.0)(0.0,4.0)(1.289875173370319,1.289875173370319)(0.9788819875776398,3.0211180124223604)(1.5186194368755677,1.5186194368755677)(1.227245034726453,1.227245034726453)(0.10740013097576949,3.740013097576948)(1.052132701421801,1.052132701421801)(1.467153284671533,1.467153284671533)(1.1343915343915343,1.1343915343915343)(1.0825453112687156,1.0825453112687156)(1.3594771241830066,1.3594771241830066)(1.0,1.0)(0.9790209790209791,3.020979020979021)(1.0539967274710624,1.0539967274710624)(1.3427762039660056,1.3427762039660056)(1.1710914454277286,1.1710914454277286)(0.986870897155361,0.986870897155361)(1.44206008583691,1.44206008583691)(1.0,1.0)(1.0010405827263267,1.0010405827263267)(1.0169491525423728,1.0169491525423728)(0.7816091954022989,0.7816091954022989)(1.086080586080586,1.086080586080586)(1.0125328794677395,1.0125328794677395)(1.198326359832636,1.198326359832636)(1.3063291139240507,1.3063291139240507)(1.0526315789473684,1.0526315789473684)(1.900190186382655,1.900190186382655)
	};
\end{axis}
\end{tikzpicture}
  \caption{Results of our experiments on the lung nodules in the LIDC-IDRI data set~\cite{armato2011lung}.
  For each patient, the associated $m$ is formed by finite sample approximation and used to compute $s^{\mathrm{A}_m}$ as defined by \eqref{eq:sa} and $s^{\mathrm{D}_m}$ as defined by \eqref{eq:sd}.
%These are then plotted with $|s^{\mathrm{A}_m}|/|m|$ on the horizontal axis and $|s^{\mathrm{D}_m}|/|m|$ over on the vertical axis with one subplot per ROI.
  }
  \label{fig:results_L}
\end{figure}
